Starlit: Privacy-Preserving Federated Learning to Enhance Financial Fraud Detection

Federated Learning (FL) is a data-minimization approach enabling collaborative model training across diverse clients with local data, avoiding direct data exchange. However, state-of-the-art FL solutions to identify fraudulent financial transactions exhibit a subset of the following limitations. They (1) lack a formal security definition and proof, (2) assume prior freezing of suspicious customers' accounts by financial institutions (limiting the solutions' adoption), (3) scale poorly, involving either $O(n^2)$ computationally expensive modular exponentiation (where $n$ is the total number of financial institutions) or highly inefficient fully homomorphic encryption, (4) assume the parties have already completed the identity alignment phase, hence excluding it from the implementation, performance evaluation, and security analysis, and (5) struggle to resist clients' dropouts. This work introduces Starlit, a novel scalable privacy-preserving FL mechanism that overcomes these limitations. It has various applications, such as enhancing financial fraud detection, mitigating terrorism, and enhancing digital health. We implemented Starlit and conducted a thorough performance analysis using synthetic data from a key player in global financial transactions. The evaluation indicates Starlit's scalability, efficiency, and accuracy.

==> network-disk-volume-usage.tex <==
%%%%%%%%%The network disk volume usage%%%%%%%%

\begin{tikzpicture}
    \begin{axis}[
        width  = 1\textwidth,
        height = 1.12\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=\barwidth,
        ymajorgrids = true,
        ylabel = {The network disk volume usage},
        symbolic x coords={B,S-5},
        xtick=data,
        nodes near coords,
        %nodes near coords align={vertical},
        /pgf/bar shift={0pt}, 
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,ymax=6,
        %legend cell align=left,
        % legend style={
        %         at={(1,1.05)},
        %         anchor=south east,
        %         column sep=1ex
        % }
        legend style={at={(0.3,.9)},
        anchor=north,legend columns=-1},
        % xticklabel style={rotate=30, anchor=east},
    xlabel style={font=\footnotesize},
      ylabel style={font=\footnotesize},
    ]
        \addplot
            coordinates {(B, 4.98) (S-5, 5.1)};
    \end{axis}
\end{tikzpicture}

==> network-file-volume-usage.tex <==

%%%%%The network file volume usage%%%%%


\begin{tikzpicture}
    \begin{axis}[
        width  = 1*\textwidth,
        height = 1.12\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=\barwidth,
        ymajorgrids = true,
        ylabel = {The network file volume usage},
        symbolic x coords={B,S-5},
        xtick=data,
        nodes near coords,
        %nodes near coords align={horizontal},
        /pgf/bar shift={2pt}, 
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,ymax=1500,
        %legend cell align=left,
        % legend style={
        %         at={(1,1.05)},
        %         anchor=south east,
        %         column sep=1ex
        % }
        legend style={at={(0.3,.9)},
        anchor=north,legend columns=-1},
        % xticklabel style={rotate=30, anchor=east},
    xlabel style={font=\footnotesize},
      ylabel style={font=\footnotesize},
    ]
        \addplot
            coordinates {(B, 993) (S-5, 1316)};
    \end{axis}
\end{tikzpicture}

==> peak-training-memory-usag.tex <==
%%%%%%%%%The peak training memory usage%%%%%%%%

\begin{tikzpicture}
    \begin{axis}[
        width  = 1\textwidth,
        height = 1\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=\barwidth,
        ymajorgrids = true,
        ylabel = {Peak training memory usage},
        symbolic x coords={B,S-5},
        xtick=data,
        nodes near coords,
        %nodes near coords align={horizontal},
        /pgf/bar shift={0pt}, 
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,ymax=20,
        %legend cell align=left,
        % legend style={
        %         at={(1,1.05)},
        %         anchor=south east,
        %         column sep=1ex
        % }
        legend style={at={(0.3,.9)},
        anchor=north,legend columns=-1},
        % xticklabel style={rotate=30, anchor=east},
    xlabel style={font=\footnotesize},
      ylabel style={font=\footnotesize},
    ]
        \addplot
            coordinates {(B, 12.38) (S-5, 16.4)};
        % \addplot
        %      coordinates {(EgyptHD,1.123) (Hover,0.85) (Navi,1.09)};
        % \addplot
        %      coordinates {(EgyptHD,0.92) (Hover,0.56) (Navi,0.95)};
        % \addplot
        %      coordinates {(EgyptHD,0.74) (Hover,1.07) (Navi,1.23)};
        %\legend{No vectorization,TreeScore $>2$,TreeScore $>3$,TreeScore $>4$}
    \end{axis}
\end{tikzpicture}

==> training-runtime-comparison-tree-depth-5.tex <==


%%%%%%%%% The total training time %%%%%%%%

\begin{tikzpicture}
    \begin{axis}[
        width  = 1\textwidth,
        height = 1\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=\barwidth,
        ymajorgrids = true,
        ylabel = {The total training time},
        symbolic x coords={B,S-5},
        xtick=data,
        nodes near coords,
        %nodes near coords align={horizontal},
        /pgf/bar shift={0pt}, 
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,ymax=2,
        legend style={at={(0.3,.9)},
        anchor=north,legend columns=-1},
        % xticklabel style={rotate=30, anchor=east},
    xlabel style={font=\footnotesize},
      ylabel style={font=\footnotesize},
    ]
        \addplot
            coordinates {(B, 1.1) (S-5, 1.13)};
    \end{axis}
\end{tikzpicture}

%\starlit-40-01-5-100MB:5
